Reassessment of Planetary Parameters and Statistical Validation of 187 Kepler Habitable-Zone and Near Habitable Confirmed and Candidate Planets

Confirmed and candidate planets in the Habitable or near-Habitable Zones (HZ) orbiting Sun-like stars are crucial not only for the search for life beyond the Solar System, but also for understanding the architecture and formation of other solar systems and for conducting demographic studies. Current analyses of such planetary systems are limited both by the small sample size revealed by Kepler as well as by uncertainties in system parameters. Although a larger sample of HZ and near-HZ planets must await new observations from wide-field, space-based surveys, follow-up analyses and observations with existing facilities can improve the precision on stellar and planetary parameters, enable more accurate planetary classification, and a more reliable assessment of whether candidate systems are true planets or merely astrophysical false positives. Here, we present a homogeneous transit light curve analysis of 187 HZ and near-HZ systems discovered by Kepler. Our analysis incorporates the latest Gaia DR3-derived stellar parameters, and we also present a statistical validation effort for all targets. The result is a uniform set of planetary radii, instellation fluxes, and orbital ephemerides suitable for prioritizing and scheduling follow-up observations to improve our understanding of planets in this regime. We show that longer-period (>300days) systems would particularly benefit from transit follow-up: just a single transit from facilities such as the 6m James Webb or the planned 3m Lazuli space telescopes could provide ~2 times tighter precision on planet radii than four years of Kepler photometry, thereby dramatically shrinking relevant parameter uncertainties and allowing more confident planet/false-positive assessments.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Confirmed/Candidate planets relevant for $\eta_\oplus$ estimates after our analysis}
\label{tab:etaearth}
\tablewidth{0pt}
\tablehead{
  \colhead{Planet ID}&
  \colhead{Period (days)}&
  \colhead{$R_\oplus$} &
  \colhead{$S_\oplus$} &
  \colhead{Disposition}&
  \colhead{Reliability (DR25)}&
  \colhead{FPP*}&
  \colhead{NFPP*}&
  \colhead{Reliability*}&
  \colhead{\begin{tabular}{@{}l}$\sigma_{T_0}$\\(Hr) in 2027\end{tabular}}
}
\startdata
KOI-3255.01&$66.65\pm0.00044$&$1.59\pm0.11$&$2.16\pm0.24$&Confirmed&--&$0.141$&$5.00e-02$&$0.859$&$1.02$\\
KOI-7223.01&$317.09\pm0.0067$&$2.19\pm0.19$&$2.15\pm0.17$&Confirmed&--&$0.375$&$3.31e-01$&$0.476$&$3.24$\\
KOI-2529.02&$64.00\pm0.00052$&$2.29\pm0.21$&$2.14\pm0.25$&Confirmed&0.96&$0.144$&$4.61e-03$&$0.850$&$1.28$\\
KOI-812.03&$46.18\pm0.00023$&$2.26\pm0.12$&$2.10\pm0.10$&Confirmed&1&$0.091$&$3.37e-02$&$0.909$&$0.77$\\
KOI-7932.01&$502.25\pm0.025$&$2.12\pm0.20$&$2.05\pm0.098$&Confirmed&--&$0.395$&$3.02e-01$&$0.471$&$7.87$\\
KOI-2290.01&$91.50\pm0.00053$&$1.86\pm0.12$&$2.03\pm0.15$&Candidate&1&$0.148$&$0.00e+00$&$0.852$&$0.91$\\
KOI-2162.02&$199.67\pm0.0038$&$1.33\pm0.090$&$2.01\pm0.083$&Confirmed&0.99&$0.154$&$1.63e-03$&$0.789$&$3.09$\\
KOI-1989.01&$201.11\pm0.0064$&$1.89\pm0.14$&$1.96\pm0.070$&Candidate&1&$0.158$&$0.00e+00$&$0.841$&$4.96$\\
KOI-5176.01&$215.60\pm0.0029$&$1.46\pm0.26$&$1.95\pm0.094$&Confirmed&--&$0.389$&$3.04e-02$&$--$&$2.11$\\
KOI-5433.01&$237.82\pm0.0084$&$2.00\pm0.16$&$1.95\pm0.099$&Confirmed&0.97&$0.088$&$8.50e-02$&$0.702$&$5.54$\\
KOI-4005.01&$178.14\pm0.0017$&$2.36\pm0.14$&$1.93\pm0.077$&Confirmed&0.99&$**$&$**$&$--$&$1.53$\\
KOI-7882.01&$65.42\pm0.0013$&$1.34\pm0.14$&$1.93\pm0.14$&Confirmed&0.9&$0.198$&$0.00e+00$&$0.736$&$3.12$\\
KOI-2931.01&$99.25\pm0.0010$&$2.22\pm0.16$&$1.89\pm0.083$&Confirmed&0.99&$0.160$&$7.33e-04$&$0.837$&$1.64$\\
KOI-8159.02&$353.04\pm0.011$&$2.07\pm0.13$&$1.85\pm0.086$&Confirmed&0.84&$0.350$&$1.89e-01$&$0.549$&$4.84$\\
KOI-1361.01&$59.88\pm0.00017$&$2.47\pm0.15$&$1.85\pm0.13$&Confirmed&--&$0.370$&$1.24e-01$&$0.630$&$0.44$\\
KOI-250.04&$46.83\pm0.00014$&$2.41\pm0.15$&$1.82\pm0.079$&Confirmed&1&$0.040$&$2.74e-03$&$0.950$&$0.47$\\
KOI-1422.02&$19.85\pm0.000040$&$1.56\pm0.13$&$1.82\pm0.91$&Confirmed&--&$0.160$&$9.00e-02$&$--$&$0.34$\\
KOI-7749.01&$133.64\pm0.0018$&$1.74\pm0.19$&$1.82\pm0.056$&Confirmed&0.01&$0.793$&$2.65e-01$&$0.182$&$2.12$\\
KOI-2094.02&$198.68\pm0.0029$&$2.33\pm0.22$&$1.80\pm0.11$&Candidate&--&$0.045$&$8.79e-07$&$0.929$&$2.25$\\
KOI-4550.01&$140.19\pm0.93$&$1.96\pm0.16$&$1.78\pm0.17$&Confirmed&--&$**$&$**$&$--$&$1.67$\\
KOI-1353.03&$330.09\pm0.0145$&$2.27\pm0.21$&$1.75\pm0.082$&Candidate&0.3&$0.132$&$6.18e-03$&$0.493$&$6.74$\\
KOI-7915.01&$382.63\pm0.055$&$1.89\pm0.14$&$1.71\pm0.079$&Confirmed&0.47&$0.744$&$5.67e-01$&$0.121$&$22.44$\\
KOI-7931.01&$242.04\pm0.013$&$1.72\pm0.17$&$1.54\pm0.084$&Confirmed&0.84&$0.219$&$1.60e-01$&$0.695$&$8.93$\\
KOI-8246.01&$425.66\pm0.023$&$1.47\pm0.18$&$1.53\pm0.074$&Candidate&0.36&$0.101$&$2.92e-03$&$0.327$&$8.59$\\
KOI-5874.01&$287.36\pm0.0048$&$2.20\pm0.17$&$1.47\pm0.051$&Candidate&0.03&$0.394$&$3.11e-01$&$0.589$&$2.59$\\
KOI-3344.03&$208.54\pm0.016$&$1.91\pm0.17$&$1.46\pm0.081$&Candidate&0.97&$0.018$&$1.68e-04$&$0.691$&$12.36$\\
KOI-4460.01&$284.72\pm0.0089$&$1.90\pm0.16$&$1.45\pm0.079$&Candidate&--&$0.084$&$1.81e-03$&$0.746$&$5.00$\\
KOI-3282.01&$49.28\pm0.00024$&$1.94\pm0.10$&$1.45\pm0.059$&Confirmed&1&$0.227$&$6.21e-04$&$0.773$&$0.75$\\
KOI-2469.01&$131.19\pm0.0012$&$2.17\pm0.13$&$1.38\pm0.059$&Candidate&--&$**$&$**$&$--$&$1.47$\\
KOI-2184.02&$95.91\pm0.00093$&$1.79\pm0.16$&$1.36\pm0.14$&Confirmed&0.97&$0.156$&$6.91e-02$&$0.801$&$1.51$\\
KOI-5067.01&$219.93\pm0.0052$&$2.40\pm0.30$&$1.34\pm0.058$&Candidate&0.21&$0.019$&$4.81e-03$&$0.834$&$3.65$\\
KOI-701.03&$122.39\pm0.00075$&$1.59\pm0.12$&$1.33\pm0.12$&Candidate&1&$0.051$&$1.17e-03$&$0.949$&$0.96$\\
KOI-2719.02&$106.27\pm0.0019$&$1.46\pm0.073$&$1.30\pm0.058$&Candidate&0.96&$1.000$&$9.67e-01$&$--$&$2.82$\\
KOI-6971.01&$129.22\pm0.0026$&$1.78\pm0.17$&$1.30\pm0.10$&Confirmed&0.98&$0.095$&$2.29e-02$&$0.797$&$3.07$\\
KOI-2194.03&$445.21\pm0.017$&$1.73\pm0.13$&$1.30\pm0.059$&Confirmed&0.68&$0.016$&$0.00e+00$&$0.716$&$6.33$\\
KOI-4450.01&$196.44\pm0.0033$&$2.10\pm0.14$&$1.30\pm0.059$&Candidate&0.99&$0.039$&$8.02e-06$&$0.899$&$2.67$\\
KOI-7235.01&$299.67\pm0.038$&$1.64\pm0.40$&$1.29\pm0.76$&Confirmed&--&$0.051$&$6.40e-02$&$--$&$19.23$\\
KOI-4054.01&$169.13\pm0.0015$&$2.20\pm0.16$&$1.29\pm0.048$&Confirmed&1&$0.034$&$5.00e-09$&$0.963$&$1.39$\\
KOI-7621.01&$275.06\pm0.0099$&$1.46\pm0.20$&$1.26\pm0.048$&Candidate&--&$0.766$&$4.96e-02$&$--$&$5.51$\\
KOI-8048.01&$379.66\pm0.022$&$1.73\pm0.15$&$1.24\pm0.059$&Confirmed&0.48&$0.125$&$1.88e-02$&$0.426$&$9.13$\\
KOI-8107.01&$578.86\pm0.020$&$1.15\pm0.08$&$1.22\pm0.055$&Candidate&0.62&$1.000$&$9.82e-01$&$--$&$5.33$\\
KOI-7894.01&$347.97\pm0.010$&$2.00\pm0.14$&$1.13\pm0.056$&Candidate&0.86&$0.122$&$1.75e-02$&$0.519$&$4.90$\\
KOI-8000.01&$225.48\pm0.010$&$1.64\pm0.19$&$1.12\pm0.40$&Candidate&--&$0.460$&$5.30e-03$&$0.390$&$7.72$\\
KOI-4084.01&$214.88\pm0.0038$&$2.46\pm0.15$&$1.12\pm0.046$&Confirmed&0.99&$0.021$&$2.15e-03$&$0.968$&$2.77$\\
KOI-7345.01&$377.50\pm0.0081$&$2.40\pm0.16$&$1.10\pm0.065$&Candidate&0.88&$0.022$&$6.96e-05$&$0.789$&$3.34$\\
KOI-5135.01&$314.76\pm0.0083$&$2.40\pm0.35$&$1.07\pm0.075$&Candidate&--&$0.393$&$8.06e-02$&$--$&$4.03$\\
KOI-8174.01&$295.02\pm0.012$&$0.89\pm0.069$&$1.03\pm0.041$&Candidate&--&$0.030$&$1.00e-02$&$0.306$&$6.42$\\
KOI-4121.01&$198.09\pm0.0023$&$2.36\pm0.19$&$1.01\pm0.083$&Confirmed&0.99&$0.068$&$1.59e-02$&$0.927$&$1.85$\\
KOI-7746.01&$394.01\pm0.010$&$2.48\pm0.25$&$0.99\pm0.091$&Candidate&0.56&$0.500$&$4.99e-01$&$0.297$&$4.10$\\
KOI-7016.01&$384.84\pm0.0070$&$1.47\pm0.10$&$0.98\pm0.037$&Candidate&0.68&$0.120$&$2.49e-02$&$0.488$&$2.90$\\
KOI-854.01&$56.06\pm0.00039$&$2.32\pm0.13$&$0.98\pm0.061$&Candidate&--&$0.080$&$0.00e+00$&$--$&$1.08$\\
KOI-87.01&$289.86\pm0.0019$&$1.92\pm0.18$&$0.94\pm0.032$&Confirmed&0.96&$0.014$&$1.44e-06$&$0.986$&$1.08$\\
KOI-8012.01&$34.58\pm0.00050$&$0.88\pm0.078$&$0.94\pm0.060$&Confirmed&--&$0.149$&$3.29e-03$&$--$&$2.24$\\
KOI-4742.01&$112.30\pm0.0014$&$1.39\pm0.10$&$0.92\pm0.092$&Candidate&0.91&$0.129$&$8.10e-03$&$0.864$&$1.96$\\
KOI-1298.02&$92.75\pm0.0020$&$1.97\pm0.11$&$0.91\pm0.048$&Confirmed&--&$0.445$&$0.00e+00$&$--$&$3.51$\\
KOI-2992.01&$82.66\pm0.00043$&$2.12\pm0.14$&$0.90\pm0.046$&Confirmed&0.66&$**$&$**$&$--$&$0.81$\\
KOI-4356.01&$174.51\pm0.0023$&$2.46\pm0.20$&$0.89\pm0.043$&Confirmed&0.99&$0.054$&$8.95e-03$&$0.898$&$2.11$\\
KOI-1422.05&$34.14\pm0.00023$&$1.13\pm0.093$&$0.88\pm0.44$&Confirmed&--&$0.100$&$1.10e-02$&$--$&$1.03$\\
KOI-5790.01&$178.26\pm0.0047$&$2.15\pm0.18$&$0.85\pm0.034$&Confirmed&0.98&$0.607$&$5.92e-01$&$0.367$&$4.15$\\
KOI-3010.01&$60.87\pm0.00051$&$1.44\pm0.08$&$0.82\pm0.16$&Candidate&--&$0.340$&$3.00e-01$&$--$&$1.30$\\
KOI-4036.01&$168.81\pm0.0015$&$1.76\pm0.10$&$0.81\pm0.031$&Candidate&1&$**$&$**$&$--$&$1.42$\\
KOI-5276.01&$220.71\pm0.0061$&$2.37\pm0.19$&$0.81\pm0.050$&Confirmed&0.96&$0.025$&$1.43e-03$&$0.810$&$4.28$\\
KOI-4745.01&$177.67\pm0.0047$&$2.27\pm0.24$&$0.79\pm0.043$&Candidate&0.99&$0.079$&$6.09e-02$&$0.799$&$4.17$\\
KOI-4087.01&$101.11\pm0.00091$&$1.79\pm0.09$&$0.74\pm0.030$&Confirmed&1&$0.033$&$0.00e+00$&$0.965$&$1.39$\\
KOI-2626.01&$38.10\pm0.00032$&$1.68\pm0.32$&$0.72\pm0.358$&Confirmed&--&$0.137$&$2.00e-03$&$--$&$1.30$\\
KOI-7953.01&$432.97\pm0.049$&$1.57\pm0.15$&$0.67\pm0.030$&Confirmed&0.37&$0.114$&$8.11e-03$&$0.578$&$17.94$\\
KOI-8063.01&$405.36\pm0.013$&$1.94\pm0.19$&$0.64\pm0.035$&Candidate&0.78&$0.039$&$0.00e+00$&$0.650$&$5.32$\\
KOI-2418.01&$86.83\pm0.0015$&$2.29\pm0.41$&$0.60\pm0.031$&Candidate&--&$**$&$**$&$--$&$2.82$\\
KOI-701.04&$267.31\pm0.012$&$0.96\pm0.12$&$0.47\pm0.044$&Candidate&--&$0.220$&$1.02e-02$&$0.751$&$6.88$\\
KOI-518.03&$247.36\pm0.0015$&$2.26\pm0.16$&$0.47\pm0.049$&Candidate&1&$0.006$&$0.00e+00$&$0.994$&$1.00$\\
KOI-2770.01&$205.39\pm0.0020$&$2.34\pm0.13$&$0.42\pm0.033$&Candidate&0.99&$0.007$&$3.27e-03$&$0.991$&$1.52$\\
KOI-7923.01&$395.16\pm0.014$&$0.93\pm0.064$&$0.41\pm0.017$&Candidate&0.4&$0.207$&$8.41e-02$&$0.620$&$5.75$\\
KOI-8047.01&$302.34\pm0.012$&$1.72\pm0.23$&$0.40\pm0.014$&Candidate&0.72&$0.875$&$3.75e-01$&$0.048$&$5.98$\\
KOI-8033.01&$362.12\pm0.012$&$2.15\pm0.17$&$0.39\pm0.016$&Candidate&0.55&$0.404$&$2.51e-01$&$0.269$&$5.24$\\
KOI-1422.04&$63.34\pm0.0010$&$1.20\pm0.10$&$0.39\pm0.19$&Confirmed&--&$0.730$&$1.30e-01$&$--$&$2.49$\\
KOI-8201.01&$392.61\pm0.0063$&$2.35\pm0.27$&$0.38\pm0.013$&Confirmed&0.04&$0.179$&$0.00e+00$&$0.444$&$2.43$\\
KOI-571.05&$129.94\pm0.0016$&$1.49\pm0.11$&$0.36\pm0.013$&Candidate&0.92&$0.053$&$2.87e-03$&$0.924$&$1.91$\\
KOI-4427.01&$147.66\pm0.0010$&$1.88\pm0.10$&$0.29\pm0.016$&Confirmed&--&$0.098$&$4.87e-02$&$--$&$1.07$\\
KOI-7591.01&$328.33\pm0.023$&$1.27\pm0.10$&$0.29\pm0.026$&Confirmed&--&$0.446$&$1.82e-01$&$--$&$11.03$\\
KOI-4622.01&$207.25\pm0.0026$&$1.62\pm0.11$&$0.22\pm0.0071$&Candidate&0.98&$0.138$&$9.13e-03$&$0.739$&$1.96$\\
\enddata
\tablecomments{
*FPP, NFPP, Reliability from this work, 
**Could not be processed with Triceratops,
$--$ DR25 total reliability , False alarm reliability $R_{FA}$ not available. \citep{bryson2020occurrence}
}
\end{deluxetable*}
\clearpage

\newpage
\startlongtable
\begin{deluxetable*}{lcccccc}
\tabletypesize{\scriptsize}
\tablecaption{STERNA transit fit results}
\label{tab:mcmc}
\tablewidth{\textwidth}
\tablehead{
  \colhead{Planet ID} &
  \colhead{$r_p/r_*$} &
  \colhead{$a/r_*$} &
  \colhead{Inclination (deg)} &
  \colhead{Transit Epoch ($T_0$, BKJD)}&
  \colhead{Period (days)}&
  \colhead{$\sigma_{T0}$(hr) in 2027 }
}
\startdata
KOI-4636.01&$0.059\pm0.016$&$41\pm5$&$88.60\pm0.17$&$170.98\pm0.021$&$122.75\pm0.0028$&$3.57$\\
KOI-463.01&$0.044\pm0.0011$&$35\pm2$&$88.58\pm0.11$&$185.27\pm0.0010$&$18.48\pm0.000023$&$0.20$\\
KOI-87.01&$0.021\pm0.0018$&$190\pm39$&$89.76\pm0.088$&$133.70\pm0.0035$&$289.86\pm0.0019$&$1.08$\\
KOI-401.02&$0.030\pm0.0018$&$159\pm29$&$89.71\pm0.090$&$251.28\pm0.0064$&$160.02\pm0.0013$&$1.25$\\
KOI-505.05&$0.033\pm0.0025$&$53\pm17$&$89.05\pm0.37$&$187.33\pm0.0053$&$87.09\pm0.00055$&$1.05$\\
KOI-1871.01&$0.038\pm0.0019$&$58\pm9$&$89.15\pm0.17$&$177.44\pm0.0037$&$92.73\pm0.00041$&$0.69$\\
KOI-5790.01&$0.026\pm0.0020$&$150\pm36$&$89.68\pm0.12$&$229.76\pm0.015$&$178.26\pm0.0048$&$4.15$\\
KOI-2210.02&$0.038\pm0.0031$&$167\pm40$&$89.81\pm0.17$&$300.72\pm0.0075$&$210.63\pm0.0022$&$1.63$\\
KOI-4016.01&$0.035\pm0.0027$&$273\pm65$&$89.83\pm0.066$&$195.63\pm0.0033$&$125.41\pm0.00043$&$0.54$\\
KOI-1986.01&$0.040\pm0.0023$&$129\pm29$&$89.64\pm0.12$&$151.39\pm0.0038$&$148.46\pm0.00086$&$0.91$\\
KOI-416.02&$0.034\pm0.0011$&$75\pm8$&$89.32\pm0.086$&$153.78\pm0.0023$&$88.26\pm0.00025$&$0.44$\\
KOI-518.03&$0.031\pm0.0017$&$185\pm34$&$89.83\pm0.12$&$364.16\pm0.0039$&$247.36\pm0.0016$&$1.00$\\
KOI-5622.01&$0.040\pm0.0028$&$127\pm29$&$89.59\pm0.11$&$422.50\pm0.016$&$469.62\pm0.013$&$4.70$\\
KOI-2762.01&$0.034\pm0.0032$&$114\pm31$&$89.69\pm0.26$&$258.40\pm0.0054$&$133.00\pm0.00090$&$1.05$\\
KOI-1980.01&$0.030\pm0.0020$&$50\pm15$&$88.95\pm0.31$&$165.46\pm0.0098$&$122.88\pm0.0014$&$1.79$\\
KOI-1707.02&$0.042\pm0.0077$&$71\pm12$&$89.22\pm0.13$&$151.07\pm0.012$&$265.48\pm0.0053$&$3.22$\\
KOI-2418.01&$0.037\pm0.0066$&$27\pm5$&$87.95\pm0.39$&$189.27\pm0.013$&$86.83\pm0.0016$&$2.82$\\
KOI-612.03&$0.034\pm0.0057$&$89\pm17$&$89.38\pm0.12$&$155.03\pm0.0046$&$122.08\pm0.00062$&$0.81$\\
KOI-947.01&$0.038\pm0.0015$&$42\pm8$&$89.00\pm0.33$&$189.93\pm0.0018$&$28.60\pm0.000057$&$0.31$\\
KOI-1876.01&$0.038\pm0.0022$&$113\pm20$&$89.73\pm0.19$&$209.12\pm0.0025$&$82.53\pm0.00024$&$0.45$\\
KOI-1527.01&$0.036\pm0.0018$&$141\pm24$&$89.64\pm0.078$&$162.88\pm0.0045$&$192.67\pm0.0010$&$0.86$\\
KOI-854.01&$0.038\pm0.0018$&$80\pm16$&$89.61\pm0.29$&$201.17\pm0.0042$&$56.06\pm0.00039$&$1.08$\\
KOI-438.02&$0.027\pm0.0028$&$100\pm29$&$89.64\pm0.31$&$183.52\pm0.0029$&$52.66\pm0.00014$&$0.44$\\
KOI-1430.03&$0.038\pm0.0031$&$114\pm26$&$89.67\pm0.19$&$184.25\pm0.0035$&$77.47\pm0.00029$&$0.59$\\
KOI-1938.01&$0.027\pm0.0021$&$91\pm24$&$89.57\pm0.27$&$187.09\pm0.0019$&$96.91\pm0.00022$&$0.36$\\
KOI-701.03&$0.021\pm0.0013$&$126\pm23$&$89.79\pm0.19$&$150.41\pm0.0045$&$122.39\pm0.00074$&$0.96$\\
KOI-8276.01&$0.026\pm0.0018$&$126\pm37$&$89.61\pm0.16$&$343.65\pm0.017$&$385.85\pm0.0083$&$3.40$\\
KOI-4087.01&$0.026\pm0.0012$&$92\pm13$&$89.75\pm0.22$&$215.53\pm0.0073$&$101.11\pm0.00091$&$1.39$\\
KOI-1078.03&$0.037\pm0.0015$&$72\pm10$&$89.65\pm0.28$&$158.04\pm0.0022$&$28.46\pm0.000086$&$0.47$\\
KOI-7982.01&$0.030\pm0.0020$&$226\pm44$&$89.88\pm0.12$&$486.53\pm0.015$&$376.44\pm0.010$&$4.25$\\
KOI-2931.01&$0.029\pm0.0018$&$43\pm8$&$88.74\pm0.27$&$148.52\pm0.0096$&$99.25\pm0.0010$&$1.64$\\
KOI-2770.01&$0.032\pm0.0016$&$168\pm23$&$89.86\pm0.12$&$284.19\pm0.0065$&$205.39\pm0.0020$&$1.52$\\
KOI-4427.01&$0.030\pm0.0014$&$173\pm22$&$89.88\pm0.11$&$243.95\pm0.0045$&$147.66\pm0.0010$&$1.07$\\
KOI-4356.01&$0.031\pm0.0023$&$203\pm34$&$89.88\pm0.11$&$201.47\pm0.0107$&$174.51\pm0.0024$&$2.11$\\
KOI-8238.01&$0.031\pm0.0050$&$331\pm88$&$89.84\pm0.049$&$561.41\pm0.0090$&$495.67\pm0.0080$&$2.50$\\
KOI-571.05&$0.025\pm0.0018$&$85\pm22$&$89.40\pm0.21$&$176.84\pm0.0101$&$129.94\pm0.0016$&$1.91$\\
KOI-4385.02&$0.035\pm0.0020$&$249\pm36$&$89.90\pm0.083$&$452.87\pm0.0109$&$386.37\pm0.0091$&$3.50$\\
KOI-1596.02&$0.033\pm0.0032$&$161\pm43$&$89.75\pm0.16$&$138.68\pm0.0035$&$105.36\pm0.00054$&$0.81$\\
KOI-8193.01&$0.040\pm0.0068$&$322\pm97$&$89.84\pm0.060$&$416.21\pm0.0105$&$367.95\pm0.0054$&$2.23$\\
KOI-5874.01&$0.019\pm0.0011$&$172\pm31$&$89.85\pm0.14$&$360.77\pm0.011$&$287.36\pm0.0049$&$2.59$\\
KOI-4054.01&$0.025\pm0.0017$&$114\pm25$&$89.67\pm0.18$&$201.82\pm0.0081$&$169.13\pm0.0015$&$1.39$\\
KOI-494.01&$0.031\pm0.0018$&$42\pm8$&$89.23\pm0.52$&$188.79\pm0.0016$&$25.70\pm0.000049$&$0.30$\\
KOI-8275.01&$0.042\pm0.0036$&$797\pm172$&$89.97\pm0.030$&$273.66\pm0.014$&$389.87\pm0.0062$&$2.57$\\
KOI-775.03&$0.028\pm0.0011$&$68\pm8$&$89.68\pm0.28$&$151.60\pm0.0028$&$36.45\pm0.00013$&$0.59$\\
KOI-812.03&$0.035\pm0.0016$&$71\pm11$&$89.66\pm0.31$&$165.23\pm0.0038$&$46.18\pm0.00022$&$0.77$\\
KOI-4622.01&$0.027\pm0.0014$&$235\pm36$&$89.90\pm0.090$&$213.04\pm0.0096$&$207.25\pm0.0026$&$1.96$\\
KOI-4051.01&$0.030\pm0.0014$&$172\pm23$&$89.87\pm0.12$&$238.77\pm0.0055$&$163.69\pm0.0012$&$1.17$\\
KOI-6786.01&$0.032\pm0.0017$&$239\pm37$&$89.90\pm0.088$&$581.87\pm0.022$&$455.61\pm0.025$&$8.67$\\
KOI-2828.01&$0.032\pm0.0020$&$78\pm13$&$89.67\pm0.29$&$146.96\pm0.0068$&$59.50\pm0.00046$&$1.21$\\
KOI-4036.01&$0.022\pm0.0011$&$170\pm21$&$89.87\pm0.11$&$211.45\pm0.0069$&$168.81\pm0.0015$&$1.42$\\
KOI-3497.01&$0.020\pm0.0019$&$30\pm9$&$88.25\pm0.64$&$134.29\pm0.0020$&$20.36\pm0.000049$&$0.38$\\
KOI-701.04&$0.013\pm0.0015$&$271\pm59$&$89.89\pm0.091$&$589.67\pm0.015$&$267.31\pm0.012$&$6.88$\\
KOI-2757.01&$0.027\pm0.0010$&$232\pm26$&$89.91\pm0.077$&$172.63\pm0.0038$&$234.64\pm0.0010$&$0.70$\\
KOI-4745.01&$0.028\pm0.0028$&$111\pm27$&$89.64\pm0.21$&$264.23\pm0.019$&$177.67\pm0.0048$&$4.17$\\
KOI-250.04&$0.037\pm0.0021$&$137\pm33$&$89.71\pm0.15$&$136.75\pm0.0026$&$46.83\pm0.00013$&$0.47$\\
KOI-4005.01&$0.024\pm0.0011$&$129\pm19$&$89.81\pm0.16$&$210.12\pm0.0053$&$178.14\pm0.0018$&$1.53$\\
KOI-427.03&$0.016\pm0.00085$&$111\pm14$&$89.80\pm0.16$&$245.63\pm0.014$&$117.04\pm0.0028$&$3.66$\\
KOI-3086.01&$0.032\pm0.0016$&$149\pm21$&$89.84\pm0.13$&$252.52\pm0.013$&$174.73\pm0.0032$&$2.84$\\
KOI-8201.01&$0.029\pm0.0032$&$770\pm188$&$89.95\pm0.032$&$497.00\pm0.0090$&$392.61\pm0.0063$&$2.43$\\
KOI-3266.01&$0.029\pm0.0024$&$37\pm8$&$88.57\pm0.40$&$140.83\pm0.0082$&$54.51\pm0.00060$&$1.74$\\
KOI-2834.01&$0.032\pm0.0019$&$175\pm28$&$89.86\pm0.13$&$234.72\pm0.0061$&$136.21\pm0.0011$&$1.23$\\
KOI-1298.02&$0.029\pm0.0015$&$109\pm16$&$89.80\pm0.17$&$173.29\pm0.018$&$92.75\pm0.0021$&$3.51$\\
KOI-2992.01&$0.032\pm0.0019$&$169\pm30$&$89.85\pm0.14$&$152.67\pm0.0046$&$82.66\pm0.00042$&$0.81$\\
KOI-6971.01&$0.024\pm0.0021$&$77\pm20$&$89.38\pm0.25$&$255.19\pm0.013$&$129.22\pm0.0026$&$3.07$\\
KOI-4084.01&$0.026\pm0.0013$&$153\pm21$&$89.85\pm0.13$&$213.40\pm0.015$&$214.88\pm0.0038$&$2.77$\\
KOI-8159.02&$0.017\pm0.00085$&$161\pm23$&$89.85\pm0.13$&$350.06\pm0.020$&$353.04\pm0.011$&$4.84$\\
KOI-1353.03&$0.020\pm0.0018$&$408\pm79$&$89.94\pm0.050$&$341.01\pm0.015$&$330.09\pm0.014$&$6.74$\\
KOI-3282.01&$0.031\pm0.0013$&$97\pm14$&$89.77\pm0.21$&$157.02\pm0.0036$&$49.28\pm0.00023$&$0.75$\\
KOI-1970.02&$0.028\pm0.0013$&$122\pm18$&$89.80\pm0.17$&$215.43\pm0.0077$&$125.60\pm0.0014$&$1.66$\\
KOI-4121.01&$0.030\pm0.0019$&$175\pm34$&$89.85\pm0.15$&$319.73\pm0.0092$&$198.09\pm0.0024$&$1.85$\\
KOI-2290.01&$0.024\pm0.0013$&$132\pm19$&$89.82\pm0.16$&$165.68\pm0.0050$&$91.50\pm0.00052$&$0.91$\\
KOI-172.02&$0.017\pm0.00075$&$130\pm19$&$89.81\pm0.15$&$150.86\pm0.0093$&$242.46\pm0.0048$&$3.09$\\
KOI-7923.01&$0.011\pm0.00060$&$118\pm19$&$89.79\pm0.18$&$162.69\pm0.022$&$395.16\pm0.014$&$5.75$\\
KOI-7954.01&$0.020\pm0.0018$&$130\pm33$&$89.80\pm0.16$&$453.77\pm0.027$&$372.11\pm0.024$&$10.15$\\
KOI-5067.01&$0.026\pm0.0031$&$372\pm83$&$89.91\pm0.050$&$329.41\pm0.010$&$219.93\pm0.0052$&$3.65$\\
KOI-3034.01&$0.032\pm0.0032$&$55\pm18$&$89.04\pm0.35$&$138.02\pm0.0052$&$31.02\pm0.00022$&$1.15$\\
KOI-8033.01&$0.026\pm0.0018$&$345\pm45$&$89.95\pm0.042$&$369.52\pm0.031$&$362.12\pm0.012$&$5.24$\\
KOI-2028.03&$0.029\pm0.0015$&$114\pm17$&$89.79\pm0.18$&$202.87\pm0.010$&$142.55\pm0.0021$&$2.26$\\
KOI-4856.01&$0.028\pm0.0014$&$116\pm17$&$89.79\pm0.17$&$174.67\pm0.017$&$147.39\pm0.0026$&$2.83$\\
KOI-2841.01&$0.029\pm0.0015$&$140\pm21$&$89.83\pm0.15$&$226.96\pm0.010$&$159.38\pm0.0022$&$2.10$\\
KOI-8107.01&$0.008\pm0.00045$&$202\pm30$&$89.89\pm0.095$&$219.37\pm0.023$&$578.86\pm0.020$&$5.33$\\
KOI-4202.01&$0.027\pm0.0011$&$123\pm16$&$89.82\pm0.16$&$165.49\pm0.0085$&$153.98\pm0.0013$&$1.32$\\
KOI-4450.01&$0.024\pm0.0012$&$156\pm23$&$89.85\pm0.13$&$173.68\pm0.014$&$196.44\pm0.0033$&$2.67$\\
KOI-7915.01&$0.015\pm0.0010$&$159\pm25$&$89.95\pm0.054$&$372.92\pm0.012$&$382.63\pm0.055$&$22.44$\\
KOI-5276.01&$0.028\pm0.0019$&$197\pm33$&$89.88\pm0.11$&$303.86\pm0.018$&$220.71\pm0.0061$&$4.28$\\
KOI-7223.01&$0.018\pm0.0012$&$227\pm34$&$89.90\pm0.091$&$297.81\pm0.016$&$317.09\pm0.0067$&$3.24$\\
KOI-3344.03&$0.021\pm0.0015$&$146\pm23$&$89.84\pm0.14$&$231.00\pm0.037$&$208.54\pm0.016$&$12.36$\\
KOI-7711.01&$0.016\pm0.00088$&$121\pm18$&$89.81\pm0.165$&$355.59\pm0.033$&$302.78\pm0.011$&$5.62$\\
KOI-7345.01&$0.022\pm0.0012$&$228\pm35$&$89.90\pm0.094$&$278.83\pm0.017$&$377.50\pm0.0081$&$3.34$\\
KOI-8063.01&$0.020\pm0.0017$&$291\pm58$&$89.91\pm0.079$&$311.78\pm0.031$&$405.36\pm0.013$&$5.32$\\
KOI-7894.01&$0.019\pm0.0011$&$153\pm26$&$89.84\pm0.14$&$169.46\pm0.022$&$347.97\pm0.010$&$4.90$\\
KOI-2184.02&$0.025\pm0.0019$&$165\pm30$&$89.84\pm0.14$&$226.92\pm0.0085$&$95.91\pm0.00093$&$1.51$\\
KOI-4009.01&$0.024\pm0.0010$&$117\pm16$&$89.80\pm0.17$&$296.04\pm0.0085$&$175.14\pm0.0022$&$1.92$\\
KOI-4742.01&$0.021\pm0.0012$&$131\pm19$&$89.82\pm0.15$&$230.44\pm0.0092$&$112.30\pm0.0014$&$1.96$\\
KOI-2525.01&$0.025\pm0.0014$&$84\pm12$&$89.73\pm0.24$&$146.24\pm0.0064$&$57.29\pm0.00051$&$1.41$\\
KOI-7798.01&$0.017\pm0.0014$&$137\pm32$&$89.70\pm0.16$&$258.97\pm0.014$&$309.92\pm0.0060$&$3.06$\\
KOI-3284.01&$0.013\pm0.00078$&$60\pm8$&$89.67\pm0.28$&$135.35\pm0.013$&$35.23\pm0.00043$&$1.92$\\
KOI-238.03&$0.016\pm0.00078$&$176\pm25$&$89.87\pm0.11$&$256.50\pm0.024$&$362.98\pm0.014$&$6.23$\\
KOI-4076.01&$0.024\pm0.0012$&$136\pm20$&$89.82\pm0.15$&$208.79\pm0.0052$&$124.83\pm0.0012$&$1.48$\\
KOI-4460.01&$0.018\pm0.0011$&$201\pm40$&$89.88\pm0.11$&$142.08\pm0.025$&$284.72\pm0.0090$&$5.00$\\
KOI-4550.01&$0.0014\pm0.0021$&$149\pm23$&$89.83\pm0.14$&$175.13\pm0.0068$&$140.25\pm0.0015$&$1.67$\\
KOI-2194.03&$0.014\pm0.00075$&$171\pm23$&$89.87\pm0.10$&$202.87\pm0.035$&$445.21\pm0.017$&$6.33$\\
KOI-8012.01&$0.019\pm0.0015$&$126\pm26$&$89.80\pm0.18$&$136.20\pm0.010$&$34.58\pm0.00049$&$2.24$\\
KOI-7953.01&$0.015\pm0.0012$&$134\pm25$&$89.83\pm0.15$&$186.69\pm0.052$&$432.97\pm0.049$&$17.94$\\
KOI-7889.01&$0.022\pm0.0018$&$139\pm28$&$89.86\pm0.11$&$218.19\pm0.090$&$130.25\pm0.010$&$12.41$\\
KOI-7880.01&$0.015\pm0.0010$&$613\pm100$&$89.96\pm0.031$&$303.36\pm0.019$&$623.71\pm0.014$&$3.76$\\
KOI-7746.01&$0.024\pm0.0021$&$201\pm47$&$89.82\pm0.13$&$388.26\pm0.025$&$394.01\pm0.010$&$4.10$\\
KOI-7016.01&$0.013\pm0.00074$&$260\pm37$&$89.91\pm0.077$&$314.98\pm0.014$&$384.84\pm0.0071$&$2.90$\\
KOI-7931.01&$0.017\pm0.0016$&$153\pm32$&$89.81\pm0.16$&$181.73\pm0.044$&$242.04\pm0.013$&$8.93$\\
KOI-8249.01&$0.013\pm0.0012$&$228\pm49$&$89.89\pm0.099$&$326.32\pm0.0070$&$309.10\pm0.0065$&$3.29$\\
KOI-2162.02&$0.014\pm0.00076$&$155\pm23$&$89.85\pm0.13$&$131.59\pm0.018$&$199.67\pm0.0039$&$3.09$\\
KOI-4242.01&$0.017\pm0.0010$&$208\pm34$&$89.89\pm0.098$&$215.04\pm0.014$&$145.79\pm0.0025$&$2.67$\\
KOI-7749.01&$0.019\pm0.0020$&$610\pm130$&$89.96\pm0.038$&$236.33\pm0.012$&$133.64\pm0.0018$&$2.12$\\
KOI-4926.01&$0.022\pm0.0015$&$75\pm12$&$89.70\pm0.26$&$135.49\pm0.024$&$69.09\pm0.0023$&$5.13$\\
KOI-3508.01&$0.016\pm0.00085$&$161\pm23$&$89.85\pm0.13$&$236.04\pm0.011$&$190.80\pm0.0026$&$2.16$\\
KOI-8048.01&$0.015\pm0.0012$&$276\pm48$&$89.91\pm0.078$&$445.99\pm0.022$&$379.66\pm0.022$&$9.13$\\
KOI-2650.01&$0.021\pm0.0012$&$58\pm8$&$89.60\pm0.35$&$144.21\pm0.0069$&$34.99\pm0.00031$&$1.41$\\
KOI-2719.02&$0.019\pm0.00077$&$84\pm4$&$89.88\pm0.10$&$132.16\pm0.013$&$106.27\pm0.0019$&$2.82$\\
KOI-8246.01&$0.011\pm0.0012$&$278\pm58$&$89.91\pm0.080$&$284.36\pm0.037$&$425.66\pm0.024$&$8.59$\\
KOI-7673.01&$0.0092\pm0.00088$&$133\pm25$&$89.83\pm0.15$&$188.56\pm0.016$&$80.77\pm0.0018$&$3.50$\\
KOI-1404.02&$0.018\pm0.0012$&$33\pm5$&$89.29\pm0.64$&$140.84\pm0.0083$&$18.91\pm0.00019$&$1.59$\\
KOI-2626.01&$0.038\pm0.0069$&$25\pm5$&$87.76\pm0.48$&$140.00\pm0.0073$&$38.10\pm0.00031$&$1.30$\\
KOI-1422.02&$0.038\pm0.0018$&$43\pm9$&$89.14\pm0.48$&$133.65\pm0.0016$&$19.85\pm0.000043$&$0.34$\\
KOI-2529.02&$0.032\pm0.0028$&$91\pm20$&$89.67\pm0.30$&$132.62\pm0.0070$&$64.00\pm0.00052$&$1.28$\\
KOI-1422.04&$0.029\pm0.0016$&$123\pm20$&$89.82\pm0.17$&$162.62\pm0.012$&$63.34\pm0.0010$&$2.49$\\
KOI-8000.01&$0.019\pm0.0017$&$60\pm14$&$89.30\pm0.35$&$224.24\pm0.048$&$225.48\pm0.011$&$7.72$\\
KOI-3010.01&$0.025\pm0.0011$&$94\pm13$&$89.77\pm0.21$&$179.29\pm0.0056$&$60.87\pm0.00050$&$1.30$\\
KOI-1422.05&$0.027\pm0.0014$&$82\pm13$&$89.71\pm0.26$&$136.04\pm0.0056$&$34.14\pm0.00022$&$1.03$\\
KOI-7882.01&$0.018\pm0.0019$&$114\pm24$&$89.77\pm0.20$&$140.22\pm0.016$&$65.42\pm0.0013$&$3.12$\\
KOI-2020.01&$0.036\pm0.0024$&$52\pm12$&$89.28\pm0.40$&$187.04\pm0.0067$&$110.96\pm0.00083$&$1.18$\\
KOI-2078.02&$0.036\pm0.0016$&$196\pm22$&$89.91\pm0.092$&$176.51\pm0.0055$&$161.52\pm0.0011$&$1.05$\\
KOI-2094.02&$0.023\pm0.0018$&$145\pm34$&$89.73\pm0.15$&$270.67\pm0.010$&$198.68\pm0.0029$&$2.25$\\
KOI-2102.01&$0.037\pm0.0017$&$226\pm31$&$89.90\pm0.090$&$157.35\pm0.0047$&$187.75\pm0.0012$&$1.03$\\
KOI-2703.01&$0.038\pm0.0016$&$205\pm23$&$89.90\pm0.089$&$268.14\pm0.0042$&$213.26\pm0.0012$&$0.89$\\
KOI-4103.01&$0.031\pm0.0014$&$132\pm18$&$89.83\pm0.15$&$217.37\pm0.015$&$184.77\pm0.0038$&$3.21$\\
KOI-5475.01&$0.019\pm0.00053$&$120\pm12$&$89.85\pm0.14$&$341.05\pm0.0063$&$224.13\pm0.0024$&$1.63$\\
KOI-5706.01&$0.028\pm0.0014$&$171\pm25$&$89.86\pm0.12$&$149.04\pm0.020$&$425.49\pm0.0097$&$3.76$\\
KOI-5856.01&$0.017\pm0.0011$&$116\pm21$&$89.78\pm0.20$&$165.70\pm0.036$&$259.34\pm0.011$&$6.72$\\
KOI-2469.01&$0.027\pm0.0013$&$138\pm18$&$89.84\pm0.15$&$172.39\pm0.0062$&$131.19\pm0.0012$&$1.47$\\
KOI-1361.01&$0.034\pm0.0019$&$81\pm15$&$89.61\pm0.27$&$151.18\pm0.0023$&$59.88\pm0.00017$&$0.44$\\
KOI-881.02&$0.052\pm0.0034$&$177\pm41$&$89.77\pm0.11$&$207.36\pm0.0044$&$226.89\pm0.0011$&$0.76$\\
KOI-1830.02&$0.039\pm0.0020$&$151\pm27$&$89.80\pm0.15$&$156.52\pm0.0054$&$198.71\pm0.0012$&$0.94$\\
KOI-1846.01&$0.030\pm0.0017$&$111\pm16$&$89.80\pm0.19$&$182.04\pm0.0078$&$105.96\pm0.0010$&$1.47$\\
KOI-253.02&$0.022\pm0.0012$&$46\pm7$&$89.48\pm0.46$&$145.51\pm0.0052$&$20.62\pm0.00015$&$1.20$\\
KOI-314.02&$0.017\pm0.00045$&$75\pm8$&$89.67\pm0.20$&$171.01\pm0.00073$&$23.09\pm0.000028$&$0.19$\\
KOI-1895.03&$0.031\pm0.0016$&$87\pm12$&$89.74\pm0.23$&$142.27\pm0.0033$&$32.13\pm0.00011$&$0.57$\\
KOI-2401.01&$0.023\pm0.0014$&$71\pm13$&$89.64\pm0.34$&$166.01\pm0.0069$&$38.23\pm0.00030$&$1.24$\\
KOI-2862.01&$0.033\pm0.0018$&$80\pm14$&$89.70\pm0.28$&$144.18\pm0.0056$&$24.58\pm0.00015$&$1.00$\\
KOI-3255.01&$0.021\pm0.0012$&$81\pm12$&$89.71\pm0.27$&$171.18\pm0.0040$&$66.65\pm0.00043$&$1.02$\\
KOI-3391.01&$0.021\pm0.0013$&$73\pm11$&$89.71\pm0.25$&$157.15\pm0.0085$&$36.77\pm0.00039$&$1.65$\\
KOI-5651.01&$0.021\pm0.0013$&$37\pm6$&$89.35\pm0.59$&$163.51\pm0.047$&$83.50\pm0.0044$&$8.25$\\
KOI-7930.01&$0.021\pm0.0014$&$166\pm26$&$89.86\pm0.12$&$221.10\pm0.031$&$377.67\pm0.016$&$6.84$\\
KOI-571.04&$0.024\pm0.00089$&$46\pm7$&$89.45\pm0.47$&$153.80\pm0.0029$&$22.41\pm0.000089$&$0.62$\\
KOI-812.02&$0.040\pm0.0025$&$30\pm9$&$88.52\pm0.64$&$147.47\pm0.0020$&$20.06\pm0.000059$&$0.46$\\
KOI-817.01&$0.033\pm0.0017$&$37\pm9$&$88.94\pm0.61$&$186.22\pm0.0032$&$23.97\pm0.000095$&$0.61$\\
KOI-886.03&$0.024\pm0.0010$&$53\pm7$&$89.56\pm0.37$&$152.31\pm0.0037$&$21.00\pm0.000088$&$0.66$\\
KOI-899.03&$0.025\pm0.0012$&$41\pm8$&$89.25\pm0.55$&$147.39\pm0.0028$&$15.37\pm0.000057$&$0.58$\\
KOI-719.03&$0.017\pm0.0010$&$63\pm10$&$89.65\pm0.36$&$166.56\pm0.0024$&$45.90\pm0.00017$&$0.60$\\
KOI-2704.01&$0.078\pm0.0014$&$16\pm0$&$87.10\pm0.12$&$133.64\pm0.0016$&$4.87\pm0.0000077$&$0.25$\\
KOI-7932.01&$0.011\pm0.00083$&$228\pm36$&$89.90\pm0.087$&$162.60\pm0.034$&$502.25\pm0.025$&$7.87$\\
KOI-2162.01&$0.017\pm0.00073$&$95\pm14$&$89.74\pm0.22$&$173.75\pm0.0098$&$108.59\pm0.0013$&$1.86$\\
KOI-7621.01&$0.014\pm0.0019$&$557\pm118$&$89.94\pm0.041$&$315.27\pm0.022$&$275.06\pm0.0099$&$5.51$\\
KOI-7591.01&$0.017\pm0.0013$&$130\pm17$&$89.88\pm0.098$&$144.01\pm0.040$&$328.33\pm0.022$&$11.03$\\
KOI-7617.01&$0.014\pm0.0011$&$37\pm7$&$89.36\pm0.58$&$137.19\pm0.011$&$12.93\pm0.00014$&$1.78$\\
KOI-7235.01&$0.014\pm0.0011$&$115\pm18$&$89.84\pm0.13$&$360.36\pm0.041$&$299.67\pm0.038$&$19.23$\\
KOI-4848.01&$0.023\pm0.0022$&$428\pm82$&$89.94\pm0.054$&$365.09\pm0.014$&$384.70\pm0.013$&$5.09$\\
KOI-5499.01&$0.016\pm0.0013$&$37\pm7$&$89.39\pm0.55$&$178.53\pm0.039$&$122.58\pm0.012$&$15.65$\\
KOI-5652.01&$0.019\pm0.0014$&$121\pm19$&$89.80\pm0.16$&$184.26\pm0.012$&$91.51\pm0.0012$&$1.96$\\
KOI-5237.01&$0.024\pm0.0012$&$172\pm14$&$89.95\pm0.051$&$502.23\pm0.045$&$380.43\pm0.034$&$13.11$\\
KOI-5248.01&$0.012\pm0.0012$&$66\pm14$&$89.58\pm0.37$&$154.40\pm0.056$&$179.25\pm0.015$&$12.74$\\
KOI-5135.01&$0.022\pm0.0028$&$672\pm164$&$89.96\pm0.030$&$283.15\pm0.018$&$314.76\pm0.0084$&$4.03$\\
KOI-5176.01&$0.014\pm0.0024$&$950\pm228$&$89.96\pm0.024$&$294.37\pm0.0076$&$215.60\pm0.0029$&$2.11$\\
KOI-7706.01&$0.032\pm0.0054$&$103\pm30$&$89.85\pm0.59$&$167.34\pm0.059$&$42.11\pm0.057$&$--$\\
KOI-8047.01&$0.021\pm0.0027$&$451\pm102$&$89.93\pm0.056$&$418.96\pm0.024$&$302.34\pm0.012$&$5.98$\\
KOI-8077.01&$0.016\pm0.0014$&$250\pm47$&$89.90\pm0.087$&$146.92\pm0.010$&$77.18\pm0.0010$&$1.98$\\
KOI-2124.01&$0.022\pm0.0014$&$27\pm5$&$88.02\pm0.42$&$158.25\pm0.0087$&$42.34\pm0.00042$&$1.55$\\
KOI-8156.01&$0.025\pm0.0024$&$109\pm34$&$89.53\pm0.19$&$188.61\pm0.027$&$364.98\pm0.014$&$6.15$\\
KOI-4014.01&$0.023\pm0.0010$&$62\pm10$&$89.13\pm0.16$&$210.82\pm0.012$&$234.24\pm0.0042$&$2.86$\\
KOI-1608.03&$0.015\pm0.0011$&$138\pm26$&$89.78\pm0.17$&$262.25\pm0.029$&$232.04\pm0.0075$&$5.11$\\
KOI-2172.02&$0.028\pm0.0025$&$140\pm29$&$89.81\pm0.18$&$246.64\pm0.015$&$116.58\pm0.0024$&$3.18$\\
KOI-5433.01&$0.019\pm0.0014$&$157\pm27$&$89.85\pm0.14$&$320.17\pm0.028$&$237.82\pm0.0085$&$5.54$\\
KOI-4015.01&$0.030\pm0.0017$&$134\pm21$&$89.82\pm0.16$&$167.75\pm0.010$&$133.30\pm0.0023$&$2.68$\\
KOI-581.02&$0.025\pm0.0012$&$125\pm17$&$89.81\pm0.16$&$143.31\pm0.0090$&$151.87\pm0.0017$&$1.73$\\
KOI-5581.01&$0.031\pm0.0021$&$165\pm26$&$89.89\pm0.091$&$491.00\pm0.036$&$374.97\pm0.029$&$12.08$\\
KOI-1989.01&$0.018\pm0.0013$&$146\pm25$&$89.83\pm0.15$&$187.59\pm0.022$&$201.11\pm0.0064$&$4.96$\\
KOI-8174.01&$0.009\pm0.0005$&$115\pm14$&$89.81\pm0.15$&$314.28\pm0.020$&$295.02\pm0.012$&$6.42$\\
KOI-2686.01&$0.047\pm0.0010$&$122\pm6$&$89.58\pm0.026$&$279.13\pm0.0028$&$211.03\pm0.00078$&$0.57$\\
\enddata
%\tablecomments{
%Table shows derived physical parameters from STERNA transit fits.
%
\end{deluxetable*}
\clearpage
\newpage
\setlength{\tabcolsep}{3pt}
\startlongtable
\begin{deluxetable*}{lcccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Derived values for the planets in this study}
\label{tab:sterna_derived}
\tablewidth{\textwidth}
\tablehead{
  \colhead{Planet ID} &
  \colhead{$b$} &
  \colhead{$a (AU)$} &
  \colhead{$R_\oplus$} &
  \colhead{$M_\oplus$} &
  \colhead{$S_\oplus$} &
  \colhead{FPP} &
  \colhead{NFPP}& 
  \colhead{Reliability}
}
\startdata
KOI-4636.01&$1.00\pm0.17$&$0.44\pm0.0096$&$5.01\pm1.44$&$27.2\pm23.3$&$2.01\pm0.128$&$0.391\pm0.067$&$2.93e-01\pm7.53e-02$&$0.61$\\
KOI-463.01&$0.88\pm0.09$&$0.10\pm0.0008$&$1.92\pm0.08$&$5.4\pm2.4$&$2.39\pm0.074$&$0.101\pm0.025$&$0.00e+00\pm0.00e+00$&$--$\\
KOI-87.01&$0.79\pm0.33$&$0.81\pm0.0161$&$1.92\pm0.18$&$5.4\pm2.4$&$0.94\pm0.032$&$0.014\pm0.024$&$1.44e-06\pm1.58e-06$&$0.99$\\
KOI-401.02&$0.81\pm0.29$&$0.58\pm0.0077$&$3.10\pm0.21$&$11.1\pm4.0$&$2.31\pm0.104$&$0.910\pm0.201$&$5.65e-01\pm4.62e-01$&$0.09$\\
KOI-505.05&$0.87\pm0.44$&$0.36\pm0.0060$&$2.78\pm0.23$&$8.9\pm3.5$&$2.33\pm0.068$&$0.028\pm0.013$&$1.40e-05\pm4.58e-05$&$0.97$\\
KOI-1871.01&$0.86\pm0.23$&$0.36\pm0.0065$&$3.03\pm0.18$&$10.6\pm3.7$&$1.65\pm0.056$&$0.003\pm0.007$&$5.93e-07\pm1.51e-06$&$1.00$\\
KOI-5790.01&$0.85\pm0.37$&$0.57\pm0.0095$&$2.15\pm0.18$&$6.0\pm2.3$&$0.85\pm0.034$&$0.607\pm0.107$&$5.92e-01\pm1.09e-01$&$0.37$\\
KOI-2210.02&$0.56\pm0.51$&$0.61\pm0.0119$&$2.90\pm0.25$&$9.8\pm3.9$&$0.58\pm0.043$&$0.021\pm0.008$&$1.00e-07\pm5.30e-08$&$0.98$\\
KOI-4016.01&$0.80\pm0.37$&$0.43\pm0.0067$&$2.57\pm0.21$&$7.7\pm2.6$&$0.70\pm0.049$&$0.155\pm0.117$&$8.42e-03\pm1.20e-02$&$0.84$\\
KOI-1986.01&$0.82\pm0.32$&$0.51\pm0.0089$&$3.31\pm0.23$&$13.1\pm5.3$&$1.58\pm0.062$&$0.077\pm0.114$&$4.62e-03\pm4.95e-03$&$0.92$\\
KOI-416.02&$0.89\pm0.15$&$0.35\pm0.0061$&$2.74\pm0.13$&$8.5\pm2.7$&$2.64\pm0.113$&$0.196\pm0.183$&$9.39e-02\pm1.21e-01$&$0.80$\\
KOI-518.03&$0.55\pm0.39$&$0.67\pm0.0128$&$2.26\pm0.16$&$6.3\pm2.3$&$0.47\pm0.049$&$0.006\pm0.012$&$0.00e+00\pm0.00e+00$&$0.99$\\
KOI-5622.01&$0.91\pm0.33$&$1.12\pm0.0262$&$3.76\pm0.31$&$17.4\pm8.0$&$0.42\pm0.026$&$0.247\pm0.088$&$5.65e-03\pm1.35e-02$&$0.69$\\
KOI-2762.01&$0.61\pm0.55$&$0.46\pm0.0079$&$2.68\pm0.27$&$8.4\pm3.1$&$1.04\pm0.034$&$0.077\pm0.026$&$8.67e-06\pm4.94e-06$&$0.92$\\
KOI-1980.01&$0.92\pm0.38$&$0.47\pm0.0084$&$2.80\pm0.21$&$8.9\pm3.2$&$2.64\pm0.084$&$0.001\pm0.002$&$1.68e-06\pm7.33e-06$&$1.00$\\
KOI-1707.02&$0.97\pm0.23$&$0.82\pm0.0076$&$4.64\pm0.86$&$27.3\pm16.8$&$2.37\pm0.156$&$0.045\pm0.023$&$5.24e-03\pm1.01e-03$&$0.93$\\
KOI-2418.01&$0.98\pm0.27$&$0.31\pm0.0029$&$2.29\pm0.41$&$6.7\pm3.0$&$0.60\pm0.031$&$**\pm**$&$**\pm**$&$--$\\
KOI-612.03&$0.96\pm0.27$&$0.45\pm0.0074$&$2.94\pm0.50$&$10.5\pm5.4$&$2.04\pm0.063$&$0.239\pm0.214$&$0.00e+00\pm0.00e+00$&$0.76$\\
KOI-947.01&$0.73\pm0.28$&$0.15\pm0.0014$&$2.17\pm0.11$&$6.1\pm2.2$&$2.23\pm0.086$&$0.796\pm0.141$&$4.47e-01\pm1.79e-01$&$0.20$\\
KOI-1876.01&$0.52\pm0.40$&$0.32\pm0.0042$&$2.66\pm0.16$&$8.1\pm2.6$&$1.15\pm0.058$&$0.304\pm0.320$&$5.87e-06\pm9.11e-06$&$0.70$\\
KOI-1527.01&$0.90\pm0.25$&$0.64\pm0.0113$&$3.61\pm0.22$&$15.7\pm6.4$&$1.91\pm0.090$&$0.094\pm0.119$&$7.49e-02\pm1.19e-01$&$0.91$\\
KOI-854.01&$0.54\pm0.42$&$0.23\pm0.0021$&$2.32\pm0.13$&$6.5\pm2.4$&$0.98\pm0.061$&$0.080\pm0.048$&$0.00e+00\pm0.00e+00$&$--$\\
KOI-438.02&$0.63\pm0.58$&$0.24\pm0.0048$&$2.01\pm0.21$&$5.6\pm2.3$&$2.53\pm0.196$&$0.122\pm0.039$&$4.67e-03\pm4.51e-03$&$0.88$\\
KOI-1430.03&$0.65\pm0.42$&$0.31\pm0.0049$&$2.75\pm0.24$&$8.8\pm3.0$&$1.64\pm0.136$&$0.037\pm0.026$&$0.00e+00\pm0.00e+00$&$0.96$\\
KOI-1938.01&$0.68\pm0.47$&$0.38\pm0.0066$&$2.19\pm0.19$&$6.2\pm2.3$&$2.35\pm0.088$&$0.446\pm0.340$&$6.92e-02\pm1.01e-01$&$0.55$\\
KOI-701.03&$0.47\pm0.43$&$0.43\pm0.0064$&$1.59\pm0.12$&$4.0\pm1.5$&$1.33\pm0.125$&$0.051\pm0.020$&$1.17e-03\pm1.38e-03$&$0.95$\\
KOI-8276.01&$0.87\pm0.44$&$1.13\pm0.0145$&$3.71\pm0.28$&$16.7\pm7.2$&$2.56\pm0.138$&$0.026\pm0.026$&$0.00e+00\pm0.00e+00$&$0.64$\\
KOI-4087.01&$0.40\pm0.37$&$0.36\pm0.0022$&$1.79\pm0.09$&$5.1\pm2.2$&$0.74\pm0.030$&$0.033\pm0.027$&$0.00e+00\pm0.00e+00$&$0.96$\\
KOI-1078.03&$0.44\pm0.36$&$0.15\pm0.0014$&$2.27\pm0.11$&$6.4\pm2.2$&$2.80\pm0.108$&$0.274\pm0.061$&$6.44e-13\pm8.87e-14$&$0.72$\\
KOI-7982.01&$0.46\pm0.46$&$1.02\pm0.0212$&$3.25\pm0.26$&$12.4\pm4.7$&$1.03\pm0.092$&$0.106\pm0.069$&$1.14e-03\pm2.23e-04$&$0.51$\\
KOI-2931.01&$0.94\pm0.28$&$0.38\pm0.0084$&$2.22\pm0.16$&$6.3\pm2.4$&$1.89\pm0.083$&$0.160\pm0.032$&$7.33e-04\pm3.45e-04$&$0.84$\\
KOI-2770.01&$0.42\pm0.36$&$0.59\pm0.0088$&$2.34\pm0.13$&$6.6\pm2.3$&$0.42\pm0.033$&$0.007\pm0.008$&$3.27e-03\pm6.01e-03$&$0.99$\\
KOI-4427.01&$0.37\pm0.34$&$0.45\pm0.0040$&$1.88\pm0.10$&$5.3\pm2.4$&$0.29\pm0.016$&$0.098\pm0.015$&$4.87e-02\pm9.99e-03$&$--$\\
KOI-4356.01&$0.42\pm0.39$&$0.56\pm0.0076$&$2.46\pm0.20$&$7.1\pm2.5$&$0.89\pm0.043$&$0.054\pm0.012$&$8.95e-03\pm3.23e-03$&$0.90$\\
KOI-8238.01&$0.95\pm0.38$&$1.19\pm0.0270$&$3.09\pm0.51$&$11.5\pm6.0$&$0.52\pm0.020$&$0.107\pm0.180$&$3.24e-02\pm1.09e-01$&$0.74$\\
KOI-571.05&$0.89\pm0.39$&$0.41\pm0.0038$&$1.49\pm0.11$&$3.4\pm1.2$&$0.36\pm0.013$&$0.053\pm0.008$&$2.87e-03\pm3.64e-04$&$0.92$\\
KOI-4385.02&$0.42\pm0.36$&$0.98\pm0.0195$&$3.11\pm0.22$&$11.4\pm4.5$&$0.45\pm0.027$&$0.074\pm0.043$&$6.50e-02\pm4.13e-02$&$0.82$\\
KOI-1596.02&$0.70\pm0.47$&$0.39\pm0.0071$&$2.70\pm0.27$&$8.5\pm3.2$&$1.54\pm0.063$&$0.266\pm0.149$&$2.48e-01\pm1.49e-01$&$0.73$\\
KOI-8193.01&$0.92\pm0.44$&$0.99\pm0.0177$&$3.94\pm0.70$&$19.8\pm12.0$&$0.68\pm0.048$&$0.418\pm0.088$&$7.33e-02\pm1.86e-02$&$0.37$\\
KOI-5874.01&$0.44\pm0.43$&$0.86\pm0.0200$&$2.20\pm0.17$&$6.2\pm2.4$&$1.47\pm0.051$&$0.394\pm0.375$&$3.11e-01\pm4.08e-01$&$0.59$\\
KOI-4054.01&$0.66\pm0.39$&$0.56\pm0.0093$&$2.20\pm0.16$&$6.2\pm2.4$&$1.29\pm0.048$&$0.034\pm0.014$&$5.00e-09\pm3.00e-09$&$0.96$\\
KOI-494.01&$0.57\pm0.40$&$0.15\pm0.0029$&$2.37\pm0.17$&$6.7\pm2.4$&$12.84\pm1.158$&$0.143\pm0.117$&$3.59e-02\pm4.99e-02$&$--$\\
KOI-8275.01&$0.46\pm0.42$&$1.01\pm0.0187$&$3.80\pm0.36$&$17.7\pm7.8$&$0.66\pm0.066$&$0.457\pm0.031$&$9.24e-02\pm1.14e-02$&$0.29$\\
KOI-775.03&$0.38\pm0.34$&$0.18\pm0.0015$&$1.95\pm0.09$&$5.5\pm2.4$&$2.89\pm0.135$&$0.072\pm0.022$&$0.00e+00\pm0.00e+00$&$0.93$\\
KOI-812.03&$0.42\pm0.40$&$0.21\pm0.0024$&$2.26\pm0.12$&$6.3\pm2.2$&$2.10\pm0.105$&$0.091\pm0.037$&$3.37e-02\pm1.47e-02$&$0.91$\\
KOI-4622.01&$0.42\pm0.37$&$0.55\pm0.0055$&$1.62\pm0.11$&$4.2\pm1.6$&$0.22\pm0.007$&$0.138\pm0.033$&$9.13e-03\pm6.11e-03$&$0.74$\\
KOI-4051.01&$0.41\pm0.36$&$0.56\pm0.0086$&$2.78\pm0.16$&$8.8\pm2.8$&$1.82\pm0.081$&$0.042\pm0.011$&$4.03e-03\pm1.82e-03$&$0.95$\\
KOI-6786.01&$0.41\pm0.37$&$1.12\pm0.0279$&$3.22\pm0.25$&$12.3\pm5.2$&$0.59\pm0.055$&$0.046\pm0.009$&$3.15e-02\pm6.43e-03$&$0.86$\\
KOI-2828.01&$0.45\pm0.41$&$0.27\pm0.0061$&$2.43\pm0.17$&$6.9\pm2.6$&$2.82\pm0.164$&$0.044\pm0.020$&$7.34e-03\pm2.11e-03$&$0.96$\\
KOI-4036.01&$0.38\pm0.33$&$0.54\pm0.0105$&$1.76\pm0.10$&$4.9\pm2.1$&$0.81\pm0.031$&$**\pm**$&$**\pm**$&$--$\\
*KOI-3497.01&$0.93\pm0.44$&$0.13\pm0.0023$&$1.90\pm0.19$&$5.2\pm2.3$&$21.07\pm1.657$&$0.857\pm0.000$&$2.86e-01\pm0.00e+00$&$--$\\
KOI-701.04&$0.53\pm0.45$&$0.72\pm0.0109$&$0.96\pm0.12$&$0.8\pm0.4$&$0.47\pm0.044$&$0.220\pm0.007$&$1.02e-02\pm2.90e-04$&$0.75$\\
KOI-2757.01&$0.36\pm0.32$&$0.71\pm0.0139$&$2.51\pm0.13$&$7.3\pm2.4$&$1.12\pm0.045$&$0.052\pm0.032$&$0.00e+00\pm0.00e+00$&$0.95$\\
KOI-4745.01&$0.69\pm0.44$&$0.56\pm0.0100$&$2.27\pm0.24$&$6.5\pm2.6$&$0.79\pm0.043$&$0.079\pm0.022$&$6.09e-02\pm1.97e-02$&$0.80$\\
KOI-250.04&$0.70\pm0.40$&$0.21\pm0.0019$&$2.41\pm0.15$&$6.8\pm2.4$&$1.82\pm0.079$&$0.040\pm0.006$&$2.74e-03\pm1.73e-03$&$0.95$\\
KOI-4005.01&$0.43\pm0.37$&$0.61\pm0.0108$&$2.36\pm0.14$&$6.7\pm2.4$&$1.93\pm0.077$&$**\pm**$&$**\pm**$&$--$\\
KOI-427.03&$0.39\pm0.33$&$0.44\pm0.0070$&$1.46\pm0.09$&$3.3\pm1.0$&$2.32\pm0.081$&$0.464\pm0.055$&$4.47e-01\pm5.45e-02$&$0.53$\\
KOI-3086.01&$0.41\pm0.36$&$0.57\pm0.0097$&$2.75\pm0.18$&$8.7\pm3.2$&$1.52\pm0.086$&$**\pm**$&$**\pm**$&$--$\\
KOI-8201.01&$0.70\pm0.46$&$0.96\pm0.0164$&$2.35\pm0.27$&$6.7\pm2.5$&$0.38\pm0.013$&$0.179\pm0.053$&$0.00e+00\pm0.00e+00$&$0.44$\\
KOI-3266.01&$0.93\pm0.34$&$0.25\pm0.0049$&$2.19\pm0.19$&$6.1\pm2.4$&$2.76\pm0.153$&$0.111\pm0.011$&$1.05e-02\pm2.65e-03$&$0.89$\\
KOI-2834.01&$0.43\pm0.41$&$0.47\pm0.0085$&$2.53\pm0.17$&$7.4\pm2.6$&$1.10\pm0.054$&$0.037\pm0.014$&$2.00e-09\pm1.00e-09$&$0.96$\\
KOI-1298.02&$0.37\pm0.32$&$0.34\pm0.0027$&$1.97\pm0.11$&$5.6\pm2.4$&$0.91\pm0.048$&$0.445\pm0.190$&$0.00e+00\pm0.00e+00$&$--$\\
KOI-2992.01&$0.45\pm0.43$&$0.31\pm0.0026$&$2.12\pm0.14$&$6.0\pm2.4$&$0.90\pm0.046$&$**\pm**$&$**\pm**$&$--$\\
KOI-6971.01&$0.84\pm0.41$&$0.45\pm0.0083$&$1.78\pm0.17$&$4.9\pm2.1$&$1.30\pm0.100$&$0.095\pm0.040$&$2.29e-02\pm1.66e-02$&$0.80$\\
KOI-4084.01&$0.41\pm0.35$&$0.67\pm0.0127$&$2.46\pm0.15$&$7.1\pm2.5$&$1.12\pm0.046$&$0.021\pm0.008$&$2.15e-03\pm1.40e-03$&$0.97$\\
KOI-8159.02&$0.42\pm0.37$&$1.01\pm0.0183$&$2.07\pm0.13$&$5.9\pm2.3$&$1.85\pm0.086$&$0.350\pm0.353$&$1.89e-01\pm2.98e-01$&$0.55$\\
KOI-1353.03&$0.40\pm0.36$&$0.97\pm0.0089$&$2.27\pm0.21$&$6.4\pm2.3$&$1.75\pm0.082$&$0.132\pm0.019$&$6.18e-03\pm7.89e-04$&$0.49$\\
KOI-3282.01&$0.40\pm0.36$&$0.22\pm0.0020$&$1.94\pm0.10$&$5.5\pm2.4$&$1.45\pm0.059$&$0.227\pm0.048$&$6.21e-04\pm1.42e-04$&$0.77$\\
KOI-1970.02&$0.42\pm0.38$&$0.48\pm0.0070$&$2.72\pm0.16$&$8.5\pm3.1$&$2.90\pm0.153$&$0.024\pm0.014$&$1.55e-05\pm5.40e-06$&$0.98$\\
KOI-4121.01&$0.47\pm0.46$&$0.60\pm0.0117$&$2.36\pm0.19$&$6.7\pm2.4$&$1.01\pm0.083$&$0.068\pm0.026$&$1.59e-02\pm6.18e-03$&$0.93$\\
KOI-2290.01&$0.42\pm0.37$&$0.36\pm0.0066$&$1.86\pm0.12$&$5.2\pm2.3$&$2.03\pm0.150$&$0.148\pm0.038$&$0.00e+00\pm0.00e+00$&$0.85$\\
KOI-172.02&$0.42\pm0.37$&$0.76\pm0.0203$&$2.06\pm0.13$&$5.8\pm2.5$&$2.52\pm0.110$&$0.038\pm0.020$&$2.34e-02\pm1.40e-02$&$0.96$\\
KOI-7923.01&$0.43\pm0.39$&$0.95\pm0.0218$&$0.93\pm0.06$&$0.7\pm0.2$&$0.41\pm0.017$&$0.207\pm0.331$&$8.41e-02\pm1.81e-01$&$0.62$\\
KOI-7954.01&$0.45\pm0.40$&$1.06\pm0.0303$&$3.75\pm0.43$&$17.2\pm8.1$&$2.89\pm0.257$&$0.147\pm0.295$&$1.03e-02\pm2.60e-02$&$0.57$\\
KOI-5067.01&$0.56\pm0.35$&$0.68\pm0.0107$&$2.40\pm0.30$&$7.0\pm2.9$&$1.34\pm0.058$&$0.019\pm0.015$&$4.81e-03\pm8.26e-03$&$0.83$\\
KOI-3034.01&$0.91\pm0.45$&$0.16\pm0.0014$&$2.20\pm0.23$&$6.2\pm2.3$&$3.48\pm0.197$&$0.467\pm0.044$&$0.00e+00\pm0.00e+00$&$--$\\
KOI-8033.01&$0.32\pm0.26$&$0.92\pm0.0156$&$2.15\pm0.17$&$6.1\pm2.4$&$0.39\pm0.016$&$0.404\pm0.239$&$2.51e-01\pm2.40e-01$&$0.27$\\
KOI-2028.03&$0.42\pm0.38$&$0.50\pm0.0100$&$2.52\pm0.17$&$7.4\pm2.7$&$1.75\pm0.123$&$0.025\pm0.018$&$5.69e-03\pm9.03e-03$&$0.95$\\
KOI-4856.01&$0.41\pm0.36$&$0.53\pm0.0114$&$2.83\pm0.19$&$9.3\pm3.6$&$2.82\pm0.263$&$0.035\pm0.016$&$4.90e-08\pm1.10e-08$&$0.97$\\
KOI-2841.01&$0.41\pm0.38$&$0.54\pm0.0128$&$2.60\pm0.18$&$7.8\pm2.7$&$1.88\pm0.132$&$0.395\pm0.061$&$3.27e-01\pm3.84e-02$&$0.60$\\
KOI-8107.01&$0.38\pm0.34$&$1.40\pm0.0334$&$1.15\pm0.08$&$1.5\pm0.4$&$1.22\pm0.055$&$1.000\pm0.000$&$9.82e-01\pm6.32e-02$&$--$\\
KOI-4202.01&$0.39\pm0.35$&$0.53\pm0.0136$&$2.46\pm0.16$&$7.1\pm2.5$&$2.77\pm0.196$&$0.015\pm0.007$&$1.61e-05\pm4.65e-05$&$0.98$\\
KOI-4450.01&$0.41\pm0.36$&$0.63\pm0.0123$&$2.10\pm0.14$&$6.0\pm2.4$&$1.30\pm0.059$&$0.039\pm0.010$&$8.02e-06\pm1.75e-06$&$0.90$\\
KOI-7915.01&$0.14\pm0.15$&$1.08\pm0.0154$&$1.89\pm0.14$&$5.4\pm2.3$&$1.71\pm0.079$&$0.744\pm0.305$&$5.67e-01\pm3.59e-01$&$0.12$\\
KOI-5276.01&$0.42\pm0.38$&$0.66\pm0.0141$&$2.37\pm0.19$&$6.8\pm2.5$&$0.81\pm0.050$&$0.025\pm0.007$&$1.43e-03\pm5.02e-04$&$0.81$\\
KOI-7223.01&$0.41\pm0.37$&$0.92\pm0.0210$&$2.19\pm0.19$&$6.2\pm2.4$&$2.15\pm0.172$&$0.375\pm0.014$&$3.31e-01\pm1.01e-02$&$0.48$\\
KOI-3344.03&$0.41\pm0.36$&$0.65\pm0.0154$&$1.91\pm0.17$&$5.4\pm2.3$&$1.46\pm0.081$&$0.018\pm0.006$&$1.68e-04\pm2.13e-04$&$0.69$\\
KOI-7711.01&$0.41\pm0.36$&$0.97\pm0.0192$&$2.87\pm0.24$&$9.5\pm3.4$&$4.52\pm0.257$&$0.002\pm0.006$&$0.00e+00\pm0.00e+00$&$0.54$\\
KOI-7345.01&$0.42\pm0.38$&$1.03\pm0.0203$&$2.40\pm0.16$&$6.8\pm2.3$&$1.10\pm0.065$&$0.022\pm0.008$&$6.96e-05\pm2.26e-05$&$0.79$\\
KOI-8063.01&$0.44\pm0.41$&$1.03\pm0.0235$&$1.94\pm0.19$&$5.5\pm2.4$&$0.64\pm0.035$&$0.039\pm0.012$&$0.00e+00\pm0.00e+00$&$0.65$\\
KOI-7894.01&$0.42\pm0.39$&$0.97\pm0.0187$&$2.00\pm0.14$&$5.7\pm2.4$&$1.13\pm0.056$&$0.122\pm0.096$&$1.75e-02\pm1.67e-02$&$0.52$\\
KOI-2184.02&$0.45\pm0.43$&$0.35\pm0.0057$&$1.79\pm0.16$&$5.0\pm2.3$&$1.36\pm0.143$&$0.156\pm0.026$&$6.91e-02\pm1.39e-02$&$0.80$\\
KOI-4009.01&$0.41\pm0.36$&$0.59\pm0.0133$&$2.26\pm0.14$&$6.3\pm2.4$&$2.45\pm0.155$&$0.065\pm0.044$&$2.29e-04\pm1.90e-04$&$0.93$\\
KOI-4742.01&$0.41\pm0.36$&$0.38\pm0.0042$&$1.39\pm0.10$&$2.8\pm0.9$&$0.92\pm0.092$&$0.129\pm0.022$&$8.10e-03\pm7.88e-03$&$0.86$\\
KOI-2525.01&$0.39\pm0.36$&$0.26\pm0.0048$&$1.89\pm0.12$&$5.3\pm2.4$&$3.25\pm0.189$&$0.148\pm0.024$&$1.20e-02\pm2.28e-03$&$0.84$\\
KOI-7798.01&$0.71\pm0.41$&$0.96\pm0.0204$&$2.59\pm0.27$&$7.9\pm2.8$&$3.20\pm0.230$&$0.009\pm0.004$&$2.43e-03\pm1.22e-03$&$0.66$\\
KOI-3284.01&$0.35\pm0.31$&$0.17\pm0.0016$&$0.81\pm0.06$&$0.5\pm0.1$&$2.27\pm0.136$&$0.857\pm0.000$&$2.86e-01\pm0.00e+00$&$--$\\
KOI-238.03&$0.40\pm0.35$&$1.06\pm0.0130$&$2.11\pm0.13$&$5.9\pm2.3$&$2.32\pm0.121$&$0.055\pm0.021$&$4.34e-03\pm3.48e-04$&$0.86$\\
KOI-4076.01&$0.42\pm0.38$&$0.45\pm0.0076$&$1.99\pm0.12$&$5.6\pm2.5$&$2.44\pm0.122$&$0.049\pm0.013$&$0.00e+00\pm0.00e+00$&$0.95$\\
KOI-4460.01&$0.42\pm0.40$&$0.81\pm0.0248$&$1.90\pm0.16$&$5.3\pm2.4$&$1.45\pm0.079$&$0.084\pm0.018$&$1.81e-03\pm4.64e-04$&$0.75$\\
KOI-4550.01&$0.53\pm0.61$&$0.48\pm0.0123$&$1.90\pm0.66$&$5.3\pm3.7$&$1.78\pm0.171$&$**\pm**$&$**\pm**$&$--$\\
KOI-2194.03&$0.37\pm0.32$&$1.15\pm0.0306$&$1.73\pm0.13$&$4.7\pm2.1$&$1.30\pm0.059$&$0.016\pm0.019$&$0.00e+00\pm0.00e+00$&$0.72$\\
KOI-8012.01&$0.43\pm0.40$&$0.15\pm0.0019$&$0.88\pm0.08$&$0.6\pm0.2$&$0.94\pm0.060$&$0.149\pm0.057$&$3.29e-03\pm9.86e-04$&$--$\\
KOI-7953.01&$0.40\pm0.36$&$1.09\pm0.0289$&$1.57\pm0.15$&$3.9\pm1.6$&$0.67\pm0.030$&$0.114\pm0.060$&$8.11e-03\pm1.03e-02$&$0.58$\\
KOI-7889.01&$0.34\pm0.29$&$0.48\pm0.0092$&$2.09\pm0.20$&$5.9\pm2.3$&$2.74\pm0.236$&$0.063\pm0.019$&$2.34e-02\pm3.56e-03$&$0.79$\\
KOI-7880.01&$0.38\pm0.33$&$1.52\pm0.0325$&$2.52\pm0.22$&$7.4\pm2.6$&$2.00\pm0.096$&$0.312\pm0.192$&$1.48e-01\pm4.64e-02$&$0.33$\\
*KOI-7746.01&$0.64\pm0.47$&$1.06\pm0.0177$&$2.48\pm0.25$&$7.3\pm2.7$&$0.99\pm0.091$&$0.500\pm0.080$&$4.99e-01\pm8.00e-02$&$0.30$\\
KOI-7016.01&$0.40\pm0.35$&$1.05\pm0.0174$&$1.47\pm0.10$&$3.3\pm1.1$&$0.98\pm0.037$&$0.120\pm0.009$&$2.49e-02\pm2.62e-04$&$0.49$\\
KOI-7931.01&$0.50\pm0.44$&$0.75\pm0.0135$&$1.72\pm0.17$&$4.7\pm2.1$&$1.54\pm0.084$&$0.219\pm0.252$&$1.60e-01\pm2.68e-01$&$0.69$\\
KOI-8249.01&$0.45\pm0.41$&$0.98\pm0.0122$&$1.85\pm0.18$&$5.2\pm2.3$&$3.42\pm0.164$&$0.979\pm0.091$&$9.75e-01\pm9.64e-02$&$0.01$\\
KOI-2162.02&$0.40\pm0.36$&$0.64\pm0.0124$&$1.33\pm0.09$&$2.5\pm0.7$&$2.01\pm0.083$&$0.154\pm0.034$&$1.63e-03\pm7.44e-04$&$0.79$\\
KOI-4242.01&$0.40\pm0.36$&$0.53\pm0.0082$&$1.60\pm0.11$&$4.1\pm1.6$&$2.63\pm0.105$&$0.344\pm0.036$&$1.28e-05\pm2.27e-06$&$0.64$\\
KOI-7749.01&$0.47\pm0.41$&$0.49\pm0.0073$&$1.74\pm0.19$&$4.7\pm2.1$&$1.82\pm0.056$&$0.793\pm0.004$&$2.65e-01\pm2.33e-03$&$0.18$\\
KOI-4926.01&$0.39\pm0.35$&$0.30\pm0.0054$&$1.70\pm0.13$&$4.6\pm2.0$&$2.73\pm0.146$&$**\pm**$&$**\pm**$&$--$\\
KOI-3508.01&$0.41\pm0.36$&$0.65\pm0.0090$&$1.64\pm0.10$&$4.4\pm1.7$&$2.45\pm0.120$&$0.102\pm0.061$&$8.22e-02\pm6.44e-02$&$0.83$\\
KOI-8048.01&$0.41\pm0.38$&$1.04\pm0.0200$&$1.73\pm0.15$&$4.7\pm2.1$&$1.24\pm0.059$&$0.125\pm0.022$&$1.88e-02\pm7.16e-03$&$0.43$\\
KOI-2650.01&$0.41\pm0.36$&$0.18\pm0.0010$&$1.42\pm0.09$&$3.0\pm0.9$&$2.76\pm0.146$&$0.039\pm0.005$&$1.95e-05\pm3.17e-06$&$0.96$\\
KOI-2719.02&$0.18\pm0.15$&$0.39\pm0.0074$&$1.46\pm0.07$&$3.3\pm0.9$&$1.30\pm0.058$&$1.000\pm0.000$&$9.67e-01\pm9.24e-02$&$--$\\
KOI-8246.01&$0.45\pm0.40$&$1.11\pm0.0299$&$1.47\pm0.18$&$3.3\pm1.5$&$1.53\pm0.074$&$0.101\pm0.013$&$2.92e-03\pm4.70e-04$&$0.33$\\
KOI-7673.01&$0.40\pm0.36$&$0.33\pm0.0070$&$0.73\pm0.07$&$0.3\pm0.1$&$2.27\pm0.082$&$0.872\pm0.065$&$5.16e-01\pm2.14e-01$&$0.13$\\
KOI-1404.02&$0.41\pm0.37$&$0.12\pm0.0018$&$1.32\pm0.10$&$2.4\pm0.7$&$10.69\pm0.897$&$0.056\pm0.004$&$1.17e-02\pm9.70e-04$&$--$\\
*KOI-2626.01&$0.97\pm0.29$&$0.17\pm0.0065$&$1.68\pm0.32$&$4.3\pm2.2$&$0.72\pm0.358$&$0.137\pm0.020$&$2.00e-03\pm2.00e-03$&$--$\\
*KOI-1422.02&$0.64\pm0.38$&$0.10\pm0.0054$&$1.56\pm0.13$&$3.9\pm1.5$&$1.82\pm0.910$&$0.160\pm0.000$&$9.00e-02\pm0.00e+00$&$--$\\
KOI-2529.02&$0.52\pm0.50$&$0.28\pm0.0039$&$2.29\pm0.21$&$6.5\pm2.5$&$2.14\pm0.252$&$0.144\pm0.046$&$4.61e-03\pm1.75e-03$&$0.85$\\
*KOI-1422.04&$0.40\pm0.36$&$0.23\pm0.0117$&$1.20\pm0.10$&$1.8\pm0.6$&$0.39\pm0.194$&$0.730\pm0.000$&$1.30e-01\pm0.00e+00$&$--$\\
*KOI-8000.01&$0.74\pm0.41$&$0.69\pm0.0269$&$1.64\pm0.19$&$4.2\pm1.9$&$1.12\pm0.403$&$0.460\pm0.300$&$5.30e-03\pm1.50e-02$&$0.39$\\
*KOI-3010.01&$0.38\pm0.34$&$0.25\pm0.0046$&$1.44\pm0.08$&$3.1\pm0.9$&$0.82\pm0.164$&$0.340\pm0.019$&$3.00e-01\pm1.80e-02$&$--$\\
*KOI-1422.05&$0.42\pm0.38$&$0.15\pm0.0077$&$1.13\pm0.09$&$1.4\pm0.5$&$0.88\pm0.442$&$0.100\pm0.000$&$1.10e-02\pm0.00e+00$&$--$\\
KOI-7882.01&$0.46\pm0.41$&$0.28\pm0.0042$&$1.34\pm0.14$&$2.6\pm1.1$&$1.93\pm0.146$&$0.198\pm0.015$&$0.00e+00\pm0.00e+00$&$0.74$\\
*KOI-2020.01&$0.66\pm0.39$&$0.40\pm0.0075$&$2.96\pm0.25$&$10.2\pm4.0$&$2.03\pm0.254$&$0.117\pm0.230$&$1.00e-04\pm6.70e-04$&$0.88$\\
KOI-2078.02&$0.32\pm0.32$&$0.51\pm0.0077$&$2.65\pm0.13$&$8.0\pm2.7$&$0.54\pm0.037$&$0.031\pm0.016$&$2.41e-02\pm1.15e-02$&$0.97$\\
KOI-2094.02&$0.68\pm0.42$&$0.65\pm0.0166$&$2.33\pm0.22$&$6.7\pm2.6$&$1.80\pm0.113$&$0.045\pm0.000$&$8.79e-07\pm0.00e+00$&$0.93$\\
KOI-2102.01&$0.41\pm0.36$&$0.59\pm0.0108$&$3.01\pm0.18$&$10.3\pm3.4$&$1.00\pm0.047$&$0.016\pm0.000$&$0.00e+00\pm0.00e+00$&$0.98$\\
KOI-2703.01&$0.35\pm0.32$&$0.62\pm0.0115$&$2.84\pm0.14$&$9.1\pm3.1$&$0.43\pm0.030$&$0.177\pm0.166$&$0.00e+00\pm0.00e+00$&$0.82$\\
KOI-4103.01&$0.38\pm0.34$&$0.61\pm0.0137$&$2.90\pm0.19$&$9.7\pm3.4$&$1.58\pm0.067$&$0.263\pm0.426$&$2.13e-01\pm3.94e-01$&$0.73$\\
KOI-5475.01&$0.32\pm0.30$&$0.76\pm0.0160$&$2.81\pm0.16$&$9.0\pm3.2$&$4.59\pm0.209$&$0.036\pm0.087$&$0.00e+00\pm0.00e+00$&$--$\\
KOI-5706.01&$0.42\pm0.38$&$1.15\pm0.0213$&$3.55\pm0.26$&$15.2\pm6.2$&$1.15\pm0.112$&$0.003\pm0.005$&$9.97e-06\pm1.80e-05$&$0.88$\\
KOI-5856.01&$0.44\pm0.42$&$0.79\pm0.0207$&$2.69\pm0.25$&$8.3\pm3.1$&$4.07\pm0.260$&$0.003\pm0.002$&$7.36e-06\pm7.13e-06$&$--$\\
KOI-2469.01&$0.38\pm0.36$&$0.46\pm0.0077$&$2.17\pm0.13$&$6.1\pm2.3$&$1.38\pm0.059$&$**\pm**$&$**\pm**$&$--$\\
KOI-1361.01&$0.55\pm0.40$&$0.26\pm0.0040$&$2.47\pm0.15$&$7.0\pm2.3$&$1.85\pm0.129$&$0.370\pm0.227$&$1.24e-01\pm1.36e-01$&$0.63$\\
KOI-881.02&$0.71\pm0.37$&$0.67\pm0.0119$&$4.32\pm0.33$&$23.8\pm12.3$&$0.77\pm0.047$&$0.061\pm0.062$&$0.00e+00\pm0.00e+00$&$0.94$\\
*KOI-1830.02&$0.53\pm0.39$&$0.60\pm0.0136$&$3.17\pm0.22$&$11.6\pm4.5$&$0.90\pm0.111$&$0.160\pm0.170$&$6.90e-02\pm6.39e-02$&$0.84$\\
KOI-1846.01&$0.39\pm0.37$&$0.42\pm0.0081$&$2.72\pm0.18$&$8.5\pm3.0$&$2.35\pm0.135$&$0.080\pm0.071$&$6.62e-02\pm6.01e-02$&$0.92$\\
KOI-253.02&$0.41\pm0.37$&$0.13\pm0.0014$&$1.56\pm0.09$&$3.9\pm1.3$&$6.36\pm0.308$&$0.405\pm0.012$&$3.00e-01\pm1.15e-02$&$--$\\
KOI-314.02&$0.43\pm0.27$&$0.13\pm0.0016$&$1.03\pm0.04$&$1.0\pm0.2$&$3.39\pm0.125$&$**\pm**$&$**\pm**$&$--$\\
KOI-1895.03&$0.39\pm0.36$&$0.17\pm0.0026$&$2.23\pm0.13$&$6.3\pm2.3$&$4.77\pm0.421$&$0.344\pm0.150$&$1.48e-02\pm1.12e-02$&$0.65$\\
KOI-2401.01&$0.45\pm0.44$&$0.20\pm0.0036$&$2.00\pm0.15$&$5.6\pm2.4$&$8.58\pm0.281$&$0.204\pm0.035$&$1.52e-02\pm4.25e-03$&$0.80$\\
*KOI-2862.01&$0.42\pm0.41$&$0.14\pm0.0025$&$1.82\pm0.10$&$5.2\pm2.3$&$2.32\pm0.330$&$0.647\pm0.040$&$6.08e-01\pm4.56e-02$&$--$\\
*KOI-3255.01&$0.41\pm0.39$&$0.29\pm0.0047$&$1.59\pm0.11$&$4.0\pm1.5$&$2.16\pm0.245$&$0.141\pm0.033$&$5.00e-02\pm2.10e-02$&$0.86$\\
KOI-3391.01&$0.38\pm0.34$&$0.19\pm0.0028$&$1.74\pm0.12$&$4.9\pm2.1$&$6.89\pm0.592$&$0.043\pm0.009$&$1.20e-03\pm9.41e-04$&$0.94$\\
*KOI-5651.01&$0.42\pm0.39$&$0.39\pm0.0227$&$6.88\pm0.85$&$42.9\pm25.2$&$36.60\pm5.813$&$0.004\pm0.003$&$9.10e-05\pm2.30e-04$&$0.99$\\
*KOI-7930.01&$0.42\pm0.37$&$1.08\pm0.0584$&$7.62\pm0.85$&$46.1\pm20.8$&$5.56\pm0.678$&$0.240\pm0.096$&$0.00e+00\pm0.00e+00$&$0.45$\\
KOI-571.04&$0.44\pm0.39$&$0.13\pm0.0012$&$1.41\pm0.07$&$2.9\pm0.8$&$3.70\pm0.132$&$0.061\pm0.006$&$5.70e-06\pm1.00e-06$&$--$\\
KOI-812.02&$0.78\pm0.41$&$0.12\pm0.0014$&$2.61\pm0.18$&$7.9\pm2.7$&$6.40\pm0.320$&$0.066\pm0.077$&$9.12e-06\pm9.50e-06$&$0.93$\\
KOI-817.01&$0.68\pm0.43$&$0.14\pm0.0011$&$2.19\pm0.13$&$6.1\pm2.3$&$4.10\pm0.213$&$0.048\pm0.020$&$3.75e-04\pm1.22e-04$&$--$\\
KOI-886.03&$0.41\pm0.35$&$0.12\pm0.0012$&$1.31\pm0.07$&$2.3\pm0.6$&$3.19\pm0.121$&$0.200\pm0.028$&$1.00e-01\pm1.33e-02$&$--$\\
KOI-899.03&$0.54\pm0.42$&$0.10\pm0.0007$&$1.44\pm0.08$&$3.1\pm0.9$&$4.89\pm0.241$&$0.126\pm0.040$&$1.79e-03\pm7.19e-04$&$--$\\
KOI-719.03&$0.39\pm0.40$&$0.22\pm0.0042$&$1.33\pm0.08$&$2.4\pm0.7$&$3.76\pm0.191$&$0.018\pm0.018$&$1.01e-03\pm1.73e-03$&$0.98$\\
KOI-2704.01&$0.80\pm0.04$&$0.03\pm0.0005$&$2.28\pm0.11$&$6.4\pm2.2$&$5.71\pm0.399$&$0.374\pm0.052$&$5.74e-02\pm7.83e-03$&$--$\\
KOI-7932.01&$0.40\pm0.35$&$1.28\pm0.0304$&$2.12\pm0.20$&$5.9\pm2.3$&$2.05\pm0.098$&$0.395\pm0.021$&$3.02e-01\pm1.52e-02$&$0.47$\\
KOI-2162.01&$0.43\pm0.38$&$0.43\pm0.0083$&$1.60\pm0.09$&$4.1\pm1.5$&$4.53\pm0.187$&$0.044\pm0.020$&$7.91e-06\pm7.72e-06$&$0.96$\\
KOI-7621.01&$0.57\pm0.41$&$0.82\pm0.0140$&$1.46\pm0.20$&$3.3\pm1.6$&$1.26\pm0.048$&$0.766\pm0.088$&$4.96e-02\pm1.48e-01$&$--$\\
KOI-7591.01&$0.27\pm0.23$&$0.82\pm0.0193$&$1.27\pm0.10$&$2.1\pm0.7$&$0.29\pm0.026$&$0.446\pm0.163$&$1.82e-01\pm8.34e-02$&$--$\\
KOI-7617.01&$0.42\pm0.39$&$0.09\pm0.0006$&$0.78\pm0.07$&$0.4\pm0.1$&$5.92\pm0.287$&$0.276\pm0.039$&$0.00e+00\pm0.00e+00$&$--$\\
*KOI-7235.01&$0.33\pm0.28$&$0.85\pm0.0232$&$1.64\pm0.40$&$4.1\pm2.4$&$1.29\pm0.763$&$0.051\pm0.021$&$6.40e-02\pm1.17e-03$&$--$\\
KOI-4848.01&$0.44\pm0.41$&$0.91\pm0.0137$&$1.70\pm0.17$&$4.6\pm2.0$&$0.17\pm0.009$&$0.253\pm0.038$&$8.77e-04\pm1.79e-04$&$--$\\
KOI-5499.01&$0.39\pm0.36$&$0.44\pm0.0109$&$1.45\pm0.14$&$3.2\pm1.3$&$2.23\pm0.110$&$0.992\pm0.014$&$9.82e-01\pm4.27e-02$&$--$\\
*KOI-5652.01&$0.41\pm0.36$&$0.43\pm0.0325$&$12.22\pm1.67$&$--\pm--$&$96.12\pm17.538$&$0.990\pm0.000$&$5.60e-01\pm5.50e-02$&$--$\\
KOI-5237.01&$0.16\pm0.15$&$1.09\pm0.0324$&$5.29\pm0.56$&$35.8\pm18.4$&$3.37\pm0.444$&$0.007\pm0.011$&$6.58e-03\pm1.10e-02$&$--$\\
KOI-5248.01&$0.48\pm0.44$&$0.61\pm0.0128$&$1.29\pm0.14$&$2.2\pm0.9$&$2.27\pm0.127$&$0.099\pm0.060$&$1.90e-02\pm1.06e-02$&$--$\\
KOI-5135.01&$0.45\pm0.37$&$0.87\pm0.0233$&$2.40\pm0.35$&$7.1\pm2.8$&$1.07\pm0.075$&$0.393\pm0.118$&$8.06e-02\pm4.78e-02$&$--$\\
KOI-5176.01&$0.65\pm0.43$&$0.70\pm0.0165$&$1.46\pm0.26$&$3.2\pm1.9$&$1.95\pm0.094$&$0.389\pm0.137$&$3.04e-02\pm1.19e-02$&$--$\\
KOI-7706.01&$0.27\pm1.08$&$0.21\pm0.0041$&$2.35\pm0.40$&$6.9\pm3.1$&$4.21\pm0.381$&$1.000\pm0.000$&$8.15e-01\pm3.09e-01$&$--$\\
KOI-8047.01&$0.53\pm0.45$&$0.80\pm0.0140$&$1.72\pm0.23$&$4.6\pm2.1$&$0.40\pm0.014$&$0.875\pm0.000$&$3.75e-01\pm0.00e+00$&$0.05$\\
*KOI-8077.01&$0.43\pm0.39$&$0.32\pm0.0058$&$1.34\pm0.13$&$2.6\pm1.0$&$3.20\pm0.244$&$0.420\pm0.010$&$2.80e-03\pm4.00e-04$&$0.52$\\
*KOI-2124.01&$0.94\pm0.26$&$0.21\pm0.0031$&$1.62\pm0.11$&$4.2\pm1.6$&$3.78\pm0.266$&$0.833\pm0.000$&$1.67e-01\pm0.00e+00$&$0.17$\\
KOI-8156.01&$0.89\pm0.46$&$1.02\pm0.0160$&$2.89\pm0.29$&$9.7\pm3.9$&$1.36\pm0.068$&$0.073\pm0.013$&$1.02e-02\pm1.08e-03$&$0.44$\\
KOI-4014.01&$0.93\pm0.24$&$0.77\pm0.0119$&$2.74\pm0.15$&$8.5\pm2.8$&$2.37\pm0.096$&$0.126\pm0.121$&$4.12e-05\pm4.43e-05$&$0.87$\\
KOI-1608.03&$0.53\pm0.43$&$0.76\pm0.0141$&$1.84\pm0.15$&$5.2\pm2.2$&$2.64\pm0.114$&$0.068\pm0.056$&$2.40e-03\pm3.26e-04$&$0.88$\\
KOI-2172.02&$0.48\pm0.45$&$0.45\pm0.0086$&$2.59\pm0.25$&$7.8\pm3.0$&$3.09\pm0.146$&$0.813\pm0.355$&$7.89e-01\pm3.97e-01$&$0.19$\\
KOI-5433.01&$0.42\pm0.40$&$0.76\pm0.0126$&$2.00\pm0.16$&$5.6\pm2.4$&$1.95\pm0.099$&$0.088\pm0.101$&$8.50e-02\pm1.00e-01$&$0.70$\\
KOI-4015.01&$0.43\pm0.39$&$0.47\pm0.0082$&$2.53\pm0.18$&$7.4\pm2.6$&$1.62\pm0.071$&$0.108\pm0.025$&$1.13e-02\pm6.50e-03$&$0.89$\\
KOI-581.02&$0.41\pm0.36$&$0.55\pm0.0095$&$2.46\pm0.15$&$7.2\pm2.5$&$2.43\pm0.105$&$1.000\pm0.000$&$5.53e-01\pm4.58e-01$&$--$\\
KOI-5581.01&$0.31\pm0.27$&$0.97\pm0.0183$&$2.85\pm0.22$&$9.4\pm3.7$&$0.53\pm0.019$&$0.276\pm0.205$&$1.57e-02\pm7.77e-03$&$0.67$\\
KOI-1989.01&$0.42\pm0.39$&$0.67\pm0.0093$&$1.89\pm0.14$&$5.3\pm2.3$&$1.96\pm0.070$&$0.158\pm0.293$&$0.00e+00\pm0.00e+00$&$0.84$\\
KOI-8174.01&$0.37\pm0.31$&$0.82\pm0.0205$&$0.89\pm0.07$&$0.6\pm0.2$&$1.03\pm0.041$&$0.030\pm0.000$&$1.00e-02\pm1.65e-03$&$0.31$\\
KOI-2686.01&$0.89\pm0.07$&$0.61\pm0.0115$&$3.53\pm0.12$&$15.0\pm6.2$&$0.49\pm0.029$&$0.029\pm0.016$&$1.14e-04\pm8.19e-05$&$0.97$\\
\enddata
\tablecomments{
* signifies the target star was missing the stellar parameters in the TRICERATOPS Star field which we input manually; ** signifies the planets that could not be processed by TRICERATOPS; -- signifies the planet mass could not be processed by \textit{Spright}, and False alarm reliability $R_{FA}$ is not available.
}
\end{deluxetable*}
